Binarized Canonical Polyadic Decomposition for Knowledge Graph Completion

Methods based on vector embeddings of knowledge graphs have been actively pursued as a promising approach to knowledge graph completion.However, embedding models generate storage-inefficient representations, particularly when the number of entities and relations, and the dimensionality of the real-valued embedding vectors are large. We present a binarized CANDECOMP/PARAFAC(CP) decomposition algorithm, which we refer to as B-CP, where real-valued parameters are replaced by binary values to reduce model size. Moreover, we show that a fast score computation technique can be developed with bitwise operations. We prove that B-CP is fully expressive by deriving a bound on the size of its embeddings. Experimental results on several benchmark datasets demonstrate that the proposed method successfully reduces model size by more than an order of magnitude while maintaining task performance at the same level as the real-valued CP model.

==> figures/block-regularities.tex <==
\begin{figure}
  \tiny

  \def\colwiz{1.9em}
    
  \begin{tikzpicture}
    \tikzset{every node/.style={outer sep=0pt}}
    \matrix [
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      column sep={\colwiz,between origins},
      row sep=.5ex
    ] (m) {
      %% 1st row
      \mat{p} & \mat{q} & \cdots & \mat{q} & \mat{p} & \mat{q} & \cdots & \mat{q} & [.3em]
      \mat{p} & \mat{q} & \cdots & \mat{q} & \mat{p} & \mat{q} & \cdots & \mat{q} & [.3em]
      \cdots & [.3em]
      \mat{p} & \mat{q} & \cdots & \mat{q} & \mat{p} & \mat{q} & \cdots & \mat{q} \\
      %% 2nd row
      \mat{q} & \mat{p} & \cdots & \mat{q} & \mat{q} & \mat{p} & \cdots & \mat{q} & [.3em]
      \mat{q} & \mat{p} & \cdots & \mat{q} & \mat{q} & \mat{p} & \cdots & \mat{q} & [.3em]
      \cdots & [.3em]
      \mat{q} & \mat{p} & \cdots & \mat{q} & \mat{q} & \mat{p} & \cdots & \mat{q} \\[-2ex]
      %% 3rd row
      \vdots  & \vdots  & \ddots & \vdots  & \vdots  & \vdots  & \ddots & \vdots  & [.3em] 
      \vdots  & \vdots  & \ddots & \vdots  & \vdots  & \vdots  & \ddots & \vdots  & [.3em]
      \cdots  & [.3em]
      \vdots  & \vdots  & \ddots & \vdots  & \vdots  & \vdots  & \ddots & \vdots \\
      %% 4th row
      \mat{q} & \mat{q} & \cdots & \mat{p} & \mat{q} & \mat{q} & \cdots & \mat{p} & [.3em] 
      \mat{q} & \mat{q} & \cdots & \mat{p} & \mat{q} & \mat{q} & \cdots & \mat{p} & [.3em]
      \cdots & [.3em]
      \mat{q} & \mat{q} & \cdots & \mat{p} & \mat{q} & \mat{q} & \cdots & \mat{p} \\
    };
    %% vertical solid lines
    \draw ($0.5*(m-1-8.north)+0.5*(m-1-9.north)$) -- ($0.5*(m-4-8.south)+0.5*(m-4-9.south)$) ;
    \draw ($0.5*(m-1-16.north)+0.5*(m-1-17.north)$) -- ($0.5*(m-4-16.south)+0.5*(m-4-17.south)$) ;
    \draw ($0.5*(m-1-17.north)+0.5*(m-1-18.north)$) -- ($0.5*(m-4-17.south)+0.5*(m-4-18.south)$) ;

    %% vertical dotted lines
    \draw [dotted] ($0.5*(m-1-4.north)+0.5*(m-1-5.north)$) -- ($0.5*(m-4-4.south)+0.5*(m-4-5.south)$) ;
    \draw [dotted] ($0.5*(m-1-12.north)+0.5*(m-1-13.north)$) -- ($0.5*(m-4-12.south)+0.5*(m-4-13.south)$) ;
    \draw [dotted] ($0.5*(m-1-21.north)+0.5*(m-1-22.north)$) -- ($0.5*(m-4-21.south)+0.5*(m-4-22.south)$) ;
    
    \node[left=2.5em of m-1-1, anchor=center] (left-1) {$ \bm{a}_{1:}\binary $};
    \node[left=2.5em of m-2-1, anchor=center] (left-2) {$ \bm{a}_{2:}\binary $};
    \node[left=2.5em of m-3-1, anchor=center] (left-3) {$\vdots$};
    \node[left=2.5em of m-4-1, anchor=center] (left-4) {$ \bm{a}_{N_{e:}}\binary $};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-1) + 0.5*(m-1-4)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-5) + 0.5*(m-1-8)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-9) + 0.5*(m-1-12)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-13) + 0.5*(m-1-16)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-18) + 0.5*(m-1-21)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-22) + 0.5*(m-1-25)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    %% topmost brace
    \node[rectangle, above delimiter=\{, yshift=5ex] (del-top) at ($ 0.5*(m-1-1) + 0.5*(m-1-25)$) {\tikz{\path (m-1-1.west) rectangle (m-1-25.east);} };
    \node[above=2ex] at (del-top.north) {$2 N_e N_r$};
  \end{tikzpicture}


  %% matrix C
  \begin{tikzpicture}
    \tikzset{every node/.style={outer sep=0pt}}
    \matrix [
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      column sep={\colwiz,between origins},
      row sep=.5ex
    ] (m) {
      %% 1st row
      \mat{r} & \mat{r} & \cdots & \mat{r} & \mat{r}  & \mat{r}  & \cdots & \mat{r}  & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} & [.3em]
      \cdots  & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} \\
      %% 2nd row
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & \mat{r}  & \mat{r}  & \cdots & \mat{r}  & [.3em]
      \cdots  & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} \\[-2ex]
      %% 3rd row
      \vdots  & \vdots  & \ddots & \vdots  & \vdots   & \vdots   & \ddots & \vdots   & [.3em]
      \vdots  & \vdots  & \ddots & \vdots  & \vdots   & \vdots   & \ddots & \vdots   & [.3em]
      \cdots  & [.3em]
      \vdots  & \vdots  & \ddots & \vdots  & \vdots   & \vdots   & \ddots & \vdots   \\
      %% 4th row
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & -\mat{r} & -\mat{r} & \cdots & -\mat{r} & [.3em]
      \cdots  & [.3em]
      \mat{r} & \mat{r} & \cdots & \mat{r} & \mat{r}  & \mat{r}  & \cdots & \mat{r}  \\
    };
    %% vertical solid lines
    \draw ($0.5*(m-1-8.north)+0.5*(m-1-9.north)$) -- ($0.5*(m-4-8.south)+0.5*(m-4-9.south)$) ;
    \draw ($0.5*(m-1-16.north)+0.5*(m-1-17.north)$) -- ($0.5*(m-4-16.south)+0.5*(m-4-17.south)$) ;
    \draw ($0.5*(m-1-17.north)+0.5*(m-1-18.north)$) -- ($0.5*(m-4-17.south)+0.5*(m-4-18.south)$) ;

    %% vertical dotted lines
    \draw [dotted] ($0.5*(m-1-4.north)+0.5*(m-1-5.north)$) -- ($0.5*(m-4-4.south)+0.5*(m-4-5.south)$) ;
    \draw [dotted] ($0.5*(m-1-12.north)+0.5*(m-1-13.north)$) -- ($0.5*(m-4-12.south)+0.5*(m-4-13.south)$) ;
    \draw [dotted] ($0.5*(m-1-21.north)+0.5*(m-1-22.north)$) -- ($0.5*(m-4-21.south)+0.5*(m-4-22.south)$) ;

    \node[left=2.5em of m-1-1, anchor=center] (left-1) {$ \bm{c}_{1:}\binary $};
    \node[left=2.5em of m-2-1, anchor=center] (left-2) {$ \bm{c}_{2:}\binary $};
    \node[left=2.5em of m-3-1, anchor=center] (left-3) {$\vdots$};
    \node[left=2.5em of m-4-1, anchor=center] (left-4) {$ \bm{c}_{N_{e:}}\binary $};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-1) + 0.5*(m-1-4)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-5) + 0.5*(m-1-8)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-9) + 0.5*(m-1-12)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-13) + 0.5*(m-1-16)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-18) + 0.5*(m-1-21)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    \node[rectangle,above delimiter=\{] (del-top) at ($ 0.5*(m-1-22) + 0.5*(m-1-25)$) {\tikz \path (0,0) rectangle (3.8 * \colwiz, 0); };
    \node[above=2ex] at (del-top.north) {$N_e$};

    %% topmost brace
    \node[rectangle, above delimiter=\{, yshift=5ex] (del-top) at ($ 0.5*(m-1-1) + 0.5*(m-1-25)$) {\tikz{\path (m-1-1.west) rectangle (m-1-25.east);} };
    \node[above=2ex] at (del-top.north) {$2 N_e N_r$};

  \end{tikzpicture}

  \caption{Regularities in $\mat{A}\binary$ and $\mat{C}\binary$ of $\text{BCP}^*_\Delta (\mat{\mathcal{X}})$.
    Solid vertical lines separate ``pages,'' and dotted lines separate ``halfpages'' within each page.
    Matrix $\mat{B}\binary$ also shows some regularities; see Lemma~\ref{lem:faithful-encoding-periodicity}\ref{itm:b-periodicity}.
    It is not depicted here as its elements are dependent on $\mat{\mathcal{X}}$.
  }
\label{fig:general_factor_matrix}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/cp.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.75]
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\node (X) at (-1,-1.2,0) [above] {$\mathcal{X}$} ;
\node (subject) at (-1,-2,0) [below] {object} ;
\node (object) at (-2.2,-1,0) [rotate=90] {subject} ;
\node (relation) at (-1.85,0.5,0) [rotate=45] {relation} ;

%\pgfmathsetmacro{\cubex}{0.25}
%\pgfmathsetmacro{\cubey}{0.25}
%\pgfmathsetmacro{\cubez}{0.25}
%\draw[black] (-1,-1,-1) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
%\draw[black] (-1,-1,-1) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
%\draw[black] (-1,-1,-1) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (equal) at (1.2,-0.9,0) [above,font=\LARGE] {$=$} ;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;
\node (A) at (1.85,-2.4,0) [above] {$\bm{a}$} ;
\node (B) at (3.2,-0.3,0) [below] {$\bm{b}$} ;
\node (C) at (2.65,1.4,0) [below] {$\bm{c}$} ;

\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (4.2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (4.2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,0) -- ++(\cubex,0,0) -- cycle;
\draw[black] (2,0.2,0) -- ++(0,0,-\cubez) -- ++(0,0,0) -- ++(0,0,\cubez) -- cycle;
\draw[black] (2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\span}{3.5}
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (\span + 2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;
\node (A) at (\span + 1.85,-2.4,0) [above] {$\bm{a}$} ;
\node (B) at (\span + 3.2,-0.3,0) [below] {$\bm{b}$} ;
\node (C) at (\span + 2.65,1.4,0) [below] {$\bm{c}$} ;

\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (\span + 4.2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,0) -- ++(\cubex,0,0) -- cycle;
\draw[black] (\span + 2,0.2,0) -- ++(0,0,-\cubez) -- ++(0,0,0) -- ++(0,0,\cubez) -- cycle;
\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (plus) at (\span + 1.2,-0.9,0) [above,font=\LARGE] {$+$} ;

\pgfmathsetmacro{\span}{9}
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (\span + 2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;
\node (A) at (\span + 1.85,-2.4,0) [above] {$\bm{a}$} ;
\node (B) at (\span + 3.2,-0.3,0) [below] {$\bm{b}$} ;
\node (C) at (\span + 2.65,1.4,0) [below] {$\bm{c}$} ;

\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\draw[black] (\span + 4.2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,0) -- ++(\cubex,0,0) -- cycle;
\draw[black] (\span + 2,0.2,0) -- ++(0,0,-\cubez) -- ++(0,0,0) -- ++(0,0,\cubez) -- cycle;
\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (plus) at (\span -1,-0.9,0) [above,font=\LARGE] {$+$} ;
\node (plus) at (\span +1.2,-0.9,0) [above,font=\LARGE] {$+$} ;
\node (dot) at (\span +0.1,-0.9,0) [above,font=\LARGE] {$\cdots$} ;

\end{tikzpicture}
\caption{Illustration of a $D$-component CP model for
a third-order tensor $\bm{\mathcal{X}}$.}
\label{fig:cp}
\end{figure}


==> figures/cp2.tex <==
\begin{figure*}[t]
\centering
%\begin{figure}[t]
%\centering
\begin{tikzpicture}[scale=0.83]

%\definecolor{lightkblue}{HTML}{FF9D00}
%\definecolor{kblue}{HTML}{0000ff}
%\definecolor{kgreen}{HTML}{008000}
%\definecolor{kred}{HTML}{ff0000}

%\definecolor{kblue}{HTML}{00AFEC}
%%\definecolor{kblue}{HTML}{FF9D00}
%%orange
%\definecolor{kgreen}{HTML}{AACF52}
%%kgreen
%\definecolor{kyellow}{HTML}{FFF67F}
%%kyellow
%%\definecolor{lightkblue}{HTML}{00AFEC}
%\definecolor{lightkblue}{HTML}{FF9D00}
%%lightkblue

%\definecolor{lightkblue}{HTML}{FF9D00}
%\definecolor{kblue}{HTML}{0068B7}
%\definecolor{kgreen}{HTML}{009944}
%\definecolor{kred}{HTML}{E60012}
\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
\draw[black] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[black] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[black] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


%\node (X) at (-1,-1.2,0) [above] {$\mathcal{X}$} ;

\node (subject) at (-1,-2,0) [below] {object} ;
\node (object) at (-2.2,-1,0) [rotate=90] {subject} ;
\node (relation) at (-1.85,0.5,0) [rotate=45] {relation} ;


\pgfmathsetmacro{\x}{0}
\pgfmathsetmacro{\y}{-0.2}
\pgfmathsetmacro{\z}{0.3}
\pgfmathsetmacro{\cubex}{1.2 - \x}
\pgfmathsetmacro{\cubexx}{0.8}
\pgfmathsetmacro{\cubey}{1.2 - \y}
\pgfmathsetmacro{\cubez}{1.2 - \z}
\draw[black,dotted] (-1.2,-1.2+\y,-1.2+\z) -- ++(-\cubexx,0,0) ;
\draw[black,dotted] (-1.2+\x,0,-1.2+\z) -- ++(0,-\cubey,0) ;
\draw[black,dotted] (-1.2+\x,-1.2+\y,0) -- ++(0,0,-\cubez) ;
\pgfmathsetmacro{\cubex}{0.25}
\pgfmathsetmacro{\cubey}{0.25}
\pgfmathsetmacro{\cubez}{0.25}
\filldraw[draw=black,fill=kred] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\filldraw[draw=black,fill=kred] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\filldraw[draw=black,fill=kred] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (relation) at (-1.4+\x,-1.5+\y,0) [above] {$k$} ;
\node (relation) at (-2,-1.2+\y,-1.2+\z) [above] {$i$} ;
\node (relation) at (-1.0+\x,-0.2,-1.2+\z) [above] {$j$} ;

\node (xijk) at (-0.775,-1.375,-1.075) [above] {$x_{ijk}$} ;

\node (equal) at (1.2,-0.9,0) [above,font=\LARGE] {$=$} ;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\filldraw [draw=kblue, fill=kblue] (2,-0.85) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\pgfmathsetmacro{\cubey}{2}
\draw[black] (2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;

\node (A) at (1.85,-2.5,0) [above] {$\mat{a}_1$} ;
\node (B) at (3.2,-0.3,0) [below] {$\mat{b}_1$} ;
\node (C) at (2.65,1.5,0) [below] {$\mat{c}_1$} ;
\node (i) at (2.25,-0.7,0) [below] {$i$} ;
\node (j) at (3.2,0.7,0) [below] {$j$} ;
\node (k) at (1.85,1.0,0) [below] {$k$} ;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\filldraw[draw=kyellow, fill=kyellow] (3.35,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;

\pgfmathsetmacro{\cubex}{2}
\draw[black] (4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;

\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.3}
\filldraw[draw=kgreen, fill=kgreen] (2,0.2,-0.85) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubez}{2}
\draw[black] (2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


\pgfmathsetmacro{\span}{3.5}
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\filldraw [draw=kblue, fill=kblue] (\span+2,-0.85) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\pgfmathsetmacro{\cubey}{2}
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;

\node (A) at (\span+1.85,-2.5,0) [above] {$\mat{a}_2$} ;
\node (B) at (\span+3.2,-0.3,0) [below] {$\mat{b}_2$} ;
\node (C) at (\span+2.65,1.5,0) [below] {$\mat{c}_2$} ;
\node (i) at (\span+2.25,-0.7,0) [below] {$i$} ;
\node (j) at (\span+3.2,0.7,0) [below] {$j$} ;
\node (k) at (\span+1.85,1.0,0) [below] {$k$} ;

\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\cubex}{0.3}
\filldraw[draw=kyellow, fill=kyellow] (\span+3.35,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\draw[black] (\span+4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;


\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.3}
\filldraw[draw=kgreen, fill=kgreen] (\span+2,0.2,-0.85) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span+2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (plus) at (\span + 1.2,-0.9,0) [above,font=\LARGE] {$+$} ;



\pgfmathsetmacro{\span}{9}
\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\cubey}{0.3}
\filldraw [draw=kblue, fill=kblue] (\span+2,-0.85) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\pgfmathsetmacro{\cubey}{2}
\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;

\node (A) at (\span+1.85,-2.5,0) [above] {$\mat{a}_D$} ;
\node (B) at (\span+3.2,-0.3,0) [below] {$\mat{b}_D$} ;
\node (C) at (\span+2.65,1.5,0) [below] {$\mat{c}_D$} ;
\node (i) at (\span+2.25,-0.7,0) [below] {$i$} ;
\node (j) at (\span+3.2,0.7,0) [below] {$j$} ;
\node (k) at (\span+1.85,1.0,0) [below] {$k$} ;

\pgfmathsetmacro{\cubey}{0.3}
\pgfmathsetmacro{\cubez}{2}
\pgfmathsetmacro{\cubex}{0.3}
\filldraw[draw=kyellow, fill=kyellow] (\span+3.35,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
\pgfmathsetmacro{\cubex}{2}
\draw[black] (\span+4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;


\pgfmathsetmacro{\cubex}{0.3}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{0.3}
\filldraw[draw=kgreen, fill=kgreen] (\span+2,0.2,-0.85) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\pgfmathsetmacro{\cubez}{2}
\draw[black] (\span+2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


%\pgfmathsetmacro{\cubex}{0.3}
%\pgfmathsetmacro{\cubey}{2}
%\pgfmathsetmacro{\cubez}{2}
%\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
%\draw[black] (\span + 2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
%\draw[black] (\span + 2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;
%\node (A) at (\span + 1.85,-2.4,0) [above] {$\bm{a}$} ;
%\node (B) at (\span + 3.2,-0.3,0) [below] {$\bm{b}$} ;
%\node (C) at (\span + 2.65,1.4,0) [below] {$\bm{c}$} ;
%
%\pgfmathsetmacro{\cubex}{2}
%\pgfmathsetmacro{\cubey}{0.3}
%\pgfmathsetmacro{\cubez}{2}
%\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0) -- cycle;
%\draw[black] (\span + 4.2,0) -- ++(0,0) -- ++(0,-\cubey) -- ++(0,0) -- cycle;
%\draw[black] (\span + 4.2,0) -- ++(-\cubex,0) -- ++(0,0) -- ++(\cubex,0) -- cycle;
%
%\pgfmathsetmacro{\cubex}{0.3}
%\pgfmathsetmacro{\cubey}{2}
%\pgfmathsetmacro{\cubez}{2}
%\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,0) -- ++(\cubex,0,0) -- cycle;
%\draw[black] (\span + 2,0.2,0) -- ++(0,0,-\cubez) -- ++(0,0,0) -- ++(0,0,\cubez) -- cycle;
%\draw[black] (\span + 2,0.2,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%
\node (plus) at (\span -1,-0.9,0) [above,font=\LARGE] {$+$} ;
\node (plus) at (\span +1.2,-0.9,0) [above,font=\LARGE] {$+$} ;
\node (dot) at (\span +0.1,-0.9,0) [above,font=\LARGE] {$\cdots$} ;

\end{tikzpicture}
\caption{$D$-component CP model for
a third-order tensor $\bm{\mathcal{X}}$.
The element $x_{ijk}$ of $\bm{\mathcal{X}}$ is given by
$\mat{a}_{i:}(\mat{b}_{j:}\circ\mat{c}_{k:})\transpose$.}
\label{fig:cp}
\end{figure*}


==> figures/freebase.tex <==
\begin{figure}[t]
\centering
%\begin{tikzpicture}[xscale=2.5,yscale=2.4]
\begin{tikzpicture}[xscale=3.5,yscale=3.4]
  \tikzstyle{every state}=[minimum size=2mm]

  \foreach \x/\y/\name/\dispname/\pos in {%
    0/0/actor1/Leonard Nimoy/below,
    1/0/movie1/Star Trek/below,
    0/1/char1/Spock/above,
    1.5/1/genre/SciFi/above,
    2/0/movie2/Star Wars/below,
    3/0/actor2/Alec Guinness/below,
    3/1/char2/Obi-Wan Kenobi/above%
  }{
    \path (\x,\y) node[state] (\name) {} node[\pos=.6em,font=\scriptsize] {\dispname};
  }

  \begin{scope}
    \tikzstyle{every node}=[font=\scriptsize]
    \path[->] (actor1)
    edge node[left] {played} (char1)
    edge node[above] {starredIn} (movie1) ;

    \path[->] (char1)
    edge node[above,sloped] {characterIn} (movie1) ;

    \path[->] (actor2)
    edge node[right] {played} (char2)
    edge node[above] {starredIn} (movie2) ;

    \path[->] (char2)
    edge node[above,sloped] {characterIn} (movie2) ;

    \path[<-] (genre)
    edge node[above,sloped] {genre} (movie1)
    edge node[above,sloped] {genre} (movie2) ;
  \end{scope}

\end{tikzpicture}
\caption{Example knowledge graph taken from~\cite{survey}}
\label{fig:kg}
\end{figure}


==> figures/hinton.tex <==
\begin{figure}[t]
\fontsize{7.5pt}{0pt}\selectfont
 \centering
  \begin{tikzpicture}[
  scale=0.7,
    % baseline=(current bounding box.north),
    >=latex                     % arrow style
    ]
    %% clipping area
    \clip (0.8, 1.2) rectangle (6, 6);

    %% \begin{pgfonlayer}{background}
    %%   \clip (-3.5, -1.5) rectangle (3.5, 4.5);
    %% \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    %% grid
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    \draw[step=4.5cm, style=help lines] (current bounding box.south west) grid (current bounding box.north east) ;
    %% axes
    %\draw[style=help lines,thick]
    %(0, -1.5) -- (0, 4.3)
    %(-3.5, 0) -- (3.5, 0) ;

    \fill (4.5,4.5) circle (1.5pt) coordinate (q) node [right] {$q(\theta)$};
    \fill (3,5) circle (1.5pt) coordinate (nabra_Eq) node [right] {$\nabla E(q(\theta))$};
    %\fill ($(q)!0.5!(nabra_Eq)$) circle (1.5pt) coordinate (mid_q);
    \node [inner sep=0](mid_q) at ($(q)!0.5!(nabra_Eq)$){};
    \fill (3.5,3.5) circle (1.5pt) coordinate (score) node [right] {$\theta_{t}$};
    \fill (2,4) circle (1.5pt) coordinate (score_st) node [left] {$\theta^{st}_{t+1}$};
    \fill (2,3) circle (1.5pt) coordinate (score_nr) node [left] {$\theta_{t+1}$};
    %\fill ($(score_st)!0.5!(score)$) circle (1.5pt) coordinate (mid_hinton_q);
    \node [inner sep=0](mid_hinton_q) at ($(score_st)!0.5!(score)$){};
    \draw [->] (q) -- (nabra_Eq);
    \draw [->] (score) -- (score_st);
    \draw [->] (score) -- (score_nr) node [midway, below] {$\nabla E(\theta))$};
    \draw [->, dashed] (mid_q) -- (mid_hinton_q);

    \draw [dashed] (q) -- (score);


    %\path ( 70:3.8) node[circle,inner sep=1.5pt,fill]  (king) {} node[right] {$\overrightarrow{\text{king}}$};
    %\path ( 40:2.4) node[circle,inner sep=1.5pt,fill]  (queen) {} node[right] {$\overrightarrow{\text{queen}}$};
    %\path (135:2.1) node[circle,inner sep=1.5pt,fill] (man) {} node[left] {$\overrightarrow{\text{man}}$};
    %\path (160:1.3) node[circle,inner sep=1.5pt,fill] (woman) {} node[left] {$\overrightarrow{\text{woman}}$};
  \end{tikzpicture}
  \caption{Straight through Method.The straight through method update 
  the real vector using gradient }
\label{fig:ste}
\end{figure}


==> figures/knowledge_recommend.tex <==
\def\textcolor{OwlYellow}
\vspace{30mm}
%\begin{figure}
%\begin{textblock*}{0.5\linewidth}(680pt, 1750pt)
\begin{textblock*}{0.5\linewidth}(1300pt, 700pt)
%\centering
{\scalefont{0.45}
\begin{tikzpicture}[overlay, scale=2.0]
\node (leonard_nimoy) at (0,1)[circle,fill=OwlBlue, minimum size=70pt]{};
\node (leonard_nimoy_str) at (0,1)[align=center]{Leonard\\ Nimoy};
%\node (o_picture) at (0,1){\includegraphics[scale=0.031]{./pictures/user.png}};
%\draw (obama)[OwlGreen] circle (1cm and 1cm);
%\node (text) at (-3.5,1){\includegraphics[scale=0.41]{./pictures/monalisa_text.png}};
\node (alec_guinness) at (1.5,-1)[circle, fill=OwlBlue, minimum size=70pt]{};
\node (alec_guinness_str) at (1.5,-1)[align=center]{Obi-wan};
%\node (h_picture) at (1.5,-1){\includegraphics[scale=0.031]{./pictures/user.png}};
\node (obi-wan) at (4,-1)[circle, fill=OwlGreen, minimum size=70pt]{};
\node (obi-wan_str) at (4,-1)[align=center]{Alec\\ Guinness};
%\node (obi-wan_str) at (4,-1)[align=center]{Obi-wan};
%\node (work) at (0.5,3)[align=center]{\footnotesize 作品 \\ \footnotesize http://dbpedia.org \\ \footnotesize /ontology/Artwork};
%\node (spock_picture) at (1.5,3){\includegraphics[scale=0.12]{./pictures/taxi_driver.png}};
\node (spock) at (1.5,3)[circle, fill=OwlGreen, minimum size=70pt]{Spock};
%\node (spock_str) at (1.5,3)[align=center]{Spock};
%\node (h4) at (2.5,1)[circle, fill=OwlYellow, minimum size=15pt]{h4};
\node (star_wars) at (5.5,1)[circle, fill=OwlViolet, minimum size=70pt]{Star Wars};
%\node (star_wars_picture) at (5.5,1){\includegraphics[scale=0.018]{./pictures/samuel.png}};
\node (scifi) at (4,3)[circle, fill=OwlRed, minimum size=70pt]{SciFi};
\node (star_trek) at (2.75,1)[circle, fill=OwlViolet, minimum size=70pt]{Star Trek};
%\node (star_wars_picture) at (2.75,1){\includegraphics[scale=0.018]{./pictures/tarantino.png}};
\node (allow) at (8, 1){\Huge \ding{225}};
%\node (i9) at (-2.5,6.5)[circle, fill=OwlGreen, minimum size=30pt]{i9};
\path [thick, white, -] (leonard_nimoy) edge node[\textcolor, swap] {played} (spock);
\path [thick, white, -] (star_trek) edge node[\textcolor, swap] {characterIn} (spock);
\path [thick, white, -] (star_trek) edge node[\textcolor, swap] {genre} (scifi);
\path [thick, white, -] (leonard_nimoy) edge node[\textcolor, below] {starredIn} (star_trek);
%\path [thick, white, -] (leonard_nimoy) edge node[red, swap] {\Large ?} (obi-wan);
\path [thick, white, -] (obi-wan) edge node[\textcolor, swap] {starring} (star_wars);
\path [thick, white, -] (star_wars) edge node[\textcolor, swap] {genre} (scifi);
\path [thick, white, -] (scifi) edge node[\textcolor, swap] {genre} (star_wars);
\path [thick, white, -] (alec_guinness) edge node[\textcolor, below] {played} (obi-wan);
\path [thick, white, -] (alec_guinness) edge node[\textcolor, swap] {characterIn} (star_wars);
%\draw [white, thick](leonard_nimoy) -- (h6);
%\draw [white, thick](h1) -- (h7);
%\draw [white, thick](h3) -- (h8);
%\draw [white, thick](h3) -- (h9);
%\draw [white, thick](h3) -- (i);
%\draw [white, thick](h3) -- (i1);
%\draw [white, thick](h8) -- (i2);
%\draw [white, thick](leonard_nimoy) -- (i3);
%\draw [white, thick](o) -- (obi-wan);
%\draw [white, thick](star_wars) -- (i3);
%\draw [white, thick](i3) -- (i4);
%\draw [white, thick](h) -- (i5);
%\draw [white, thick](obi-wan) -- (i6);
%\draw [white, thick](o4) -- (i7);
%\draw [white, thick](o4) -- (i8);
%\draw [white, thick](i8) -- (i9);
%\node (j) at (-2.5,0.5)[circle, fill=OwlYellow, minimum size=15pt]{j};
%\node (j1) at (-4.5,0.5)[circle, fill=OwlGreen, minimum size=15pt]{j1};
%\node (j2) at (-4.5,-5.5)[circle, fill=OwlGreen, minimum size=60pt]{j2};
%\fill(husband)[OwlGreen] circle (0.8cm and 0.8cm);
%\draw [white, thick](o7) -- (j1);
%\draw [white, thick](o4) -- (j);
%\draw [white, thick](o8) -- (j2);
%\node (husband) {husband};
%\draw (
%\node (x1) at (1.9,3.5)[circle, fill=OwlGreen, minimum size=15pt]{x1};
%\node (x2) at (4,0)[circle, fill=OwlYellow, minimum size=15pt]{x2};
%\node (x3) at (4.0,-1.3)[circle, fill=OwlYellow, minimum size=15pt]{x3};
%\node (i) at (0.5,3)[circle, fill=OwlGreen, minimum size=15pt]{i};
%\node (i1) at (3,2.5)[circle, fill=OwlGreen, minimum size=15pt]{i1};
\node [black](davinti_left) at (-5.2,1.6){};
\node (davinti_right) at (-2.5,1.6){};
\node (monalisa_left) at (-5.2,2.3){};
\node (monalisa_right) at (-4,2.3){};
%\draw [OwlYellow, thick] (monalisa_left) -- (monalisa_right);
%\draw [OwlYellow, thick] (davinti_left) -- (davinti_right);
%\draw [OwlYellow, ->](-3.85,1.6) -- (0.5,-1);
%\draw [OwlYellow, ->](-3.85,1.6) -- (-1,1);
%\draw [OwlYellow, ->](-4.7,2.3) -- (-1,1);
%\draw [white, thick](h3) -- (x1);
%\draw [white, thick](obi-wan) -- (h5);
%\draw [white, thick](obi-wan) -- (x2);
%\draw [white, thick](obi-wan) -- (x3);
\end{tikzpicture}
}
%\end{figure}
\end{textblock*}


==> figures/tensor.tex <==
%\begin{figure}[t]
%\begin{flushleft}
%\centering
%\begin{figure}[t]
%\centering
%\begin{tikzpicture}[scale=0.7]
\begin{tikzpicture}[scale=3.0]

\definecolor{blue}{HTML}{FF9D00}
\definecolor{red}{HTML}{AACF52}
\definecolor{green}{HTML}{FFF67F}
\definecolor{lightblue}{HTML}{00AFEC}

\pgfmathsetmacro{\cubex}{2}
\pgfmathsetmacro{\cubey}{2}
\pgfmathsetmacro{\cubez}{2}
%\draw[white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
%\draw[white] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
%\draw[white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
\draw[white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[white] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[white] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;


%\node (X) at (-1,-1.2,0) [above] {$\mathcal{X}$} ;

\node (subject) at (-1,-2,0) [below] {object} ;
\node (object) at (-2.2,-1,0) [rotate=90] {subject} ;
\node (relation) at (-1.85,0.5,0) [rotate=45] {relation};


\pgfmathsetmacro{\x}{0}
\pgfmathsetmacro{\y}{-0.2}
\pgfmathsetmacro{\z}{0.3}
\pgfmathsetmacro{\cubex}{1.2 - \x}
\pgfmathsetmacro{\cubexx}{0.8}
\pgfmathsetmacro{\cubey}{1.2 - \y}
\pgfmathsetmacro{\cubez}{1.2 - \z}
\draw[white,dotted] (-1.2,-1.2+\y,-1.2+\z) -- ++(-\cubexx,0,0) ;
\draw[white,dotted] (-1.2+\x,0,-1.2+\z) -- ++(0,-\cubey,0) ;
\draw[white,dotted] (-1.2+\x,-1.2+\y,0) -- ++(0,0,-\cubez) ;
\pgfmathsetmacro{\cubex}{0.25}
\pgfmathsetmacro{\cubey}{0.25}
\pgfmathsetmacro{\cubez}{0.25}
\draw[white] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[white] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[white] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%\filldraw[draw=white,fill=white, thick] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
%\filldraw[draw=white,fill=white, thick] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
%\filldraw[draw=white,fill=white, thick] (-1.075+\x,-1.075+\y,-1.075+\z) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;

\node (relation) at (-1.4+\x,-1.5+\y,0) [above] {$j$} ;
\node (relation) at (-2,-1.2+\y,-1.2+\z) [above] {$i$} ;
\node (relation) at (-1.0+\x,-0.2,-1.2+\z) [above] {$k$} ;

\node (xijk) at (-0.775,-1.375,-1.075) [above] {$x_{ijk}$} ;



\end{tikzpicture}
%\caption{Illustration of a $D$-component CP model for
%a third-order tensor $\bm{\mathcal{X}}$.}
%\label{fig:cp}
%\end{flushleft}
%\end{figure}

